Frame-wise Conditioning Adaptation for Fine-Tuning Diffusion Models in Text-to-Video Prediction

Text-video prediction (TVP) is a downstream video generation task that requires a model to produce subsequent video frames given a series of initial video frames and text describing the required motion. In practice TVP methods focus on a particular category of videos depicting manipulations of objects carried out by human beings or robot arms. Previous methods adapt models pre-trained on text-to-image tasks, and thus tend to generate video that lacks the required continuity. A natural progression would be to leverage more recent pre-trained text-to-video (T2V) models. This approach is rendered more challenging by the fact that the most common fine-tuning technique, low-rank adaptation (LoRA), yields undesirable results. In this work, we propose an adaptation-based strategy we label Frame-wise Conditioning Adaptation (FCA). Within the module, we devise a sub-module that produces frame-wise text embeddings from the input text, which acts as an additional text condition to aid generation. We use FCA to fine-tune the T2V model, which incorporates the initial frame(s) as an extra condition. We compare and discuss the more effective strategy for injecting such embeddings into the T2V model. We conduct extensive ablation studies on our design choices with quantitative and qualitative performance analysis. Our approach establishes a new state-of-the-art for the task of TVP. Our code is open-source at https://github.com/Cuberick-Orion/FCA .

==> (inline-0) <==
\begin{tabular}{@{} lllllllllllllllll @{}}
    & \multicolumn{16}{l}{\textbf{(a) Text prompt:} ``Turning the camera left while filming wall mounted fan.''}\\
      
    \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_pred/sample_04/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-3_gt/sample_04/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(b) Text prompt:} ``Moving eraser and sharpner closer to each other.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_09/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_09/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(c) Text prompt:} ``Pushing bottle from left to right.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_pred/sample_20/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-55_gt/sample_20/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(d) Text prompt:} ``Covering a deodorant with a towel.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_pred/sample_00/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-59_gt/sample_00/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(e) Text prompt:} ``Moving the spoon away from the fork.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_pred/sample_31/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-71_gt/sample_31/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(f) Text prompt:} ``Pretending to open bottle without actually opening it.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_pred/sample_00/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-235_gt/sample_00/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(g) Text prompt:} ``Putting egg into bowl.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_00/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_00/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(h) Text prompt:} ``Folding wool mat.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_06/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_06/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(i) Text prompt:} ``Moving wallet down.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_10/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_10/frame_15.jpg} \\

      & \multicolumn{16}{l}{\textbf{(j) Text prompt:} ``Pushing orange bowl from left to right.''}\\
      
      \rotatebox{90}{\sc Ours}
      & 
      \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_00.jpg} 
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_pred/sample_11/frame_15.jpg} \\

      \rotatebox{90}{\sc ~~~GT}
      & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_00.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_01.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_02.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_03.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_04.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_05.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_06.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_07.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_08.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_09.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_10.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_11.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_12.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_13.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_14.jpg} & \includegraphics[width=0.061\linewidth, height=.046\linewidth]{./figs/main_quali/ssv2/step-7_gt/sample_11/frame_15.jpg} \\[4.0pt]

  \end{tabular}
\begin{tabular}{@{} lllllllll @{}}
      & \multicolumn{8}{l}{\textbf{(a) Text prompt:} ``Turning the camera left while filming wall mounted fan.''}\\
      
      \multirow{2}{*}{\rotatebox{90}{\sc Ori}}
      & 
      \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_15.jpg} \\

      & \multicolumn{8}{l}{\textbf{\phantom{(a)} Text prompt:} ``Turning the camera \colorbox{lightred01}{right} while filming wall mounted fan.''}\\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_01/frame_15.jpg} \\

      & \multicolumn{8}{l}{\textbf{\phantom{(a)} Text prompt:} ``Turning the camera \colorbox{lightred01}{up} while filming wall mounted fan.''}\\
      & 
      \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_02/frame_15.jpg} \\

      & \multicolumn{8}{l}{\textbf{\phantom{(a)} Text prompt:} ``Turning the camera \colorbox{lightred01}{down} while filming wall mounted fan.''}\\
      & 
      \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/fan/sample_03/frame_15.jpg} \\
      \midrule

      & \multicolumn{8}{l}{\textbf{(b) Text prompt:} ``Putting egg into bowl.''}\\
      
      \multirow{2}{*}{\rotatebox{90}{\sc Ori}}
      & 
      \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_15.jpg} \\

      & \multicolumn{8}{l}{\textbf{\phantom{(a)} Text prompt:} ``Putting \colorbox{lightred01}{tomato} into bowl.''}\\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_00.jpg} 
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_01.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_00/frame_02.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_03.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_04.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_05.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_06.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_07.jpg} \\
      & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_08.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_09.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_10.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_11.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_12.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_13.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_14.jpg} & \includegraphics[width=0.116\linewidth, height=.0825\linewidth]{./figs/manipulation_inference/egg_in_bowl/sample_01/frame_15.jpg} \\
  \end{tabular}
